Characterizing the Neutron Skin of $^{48}$Ca Through Collective Flow at the CERN Large Hadron Collider

The recently developed ``imaging-by-smashing" technique has emerged as a powerful approach to connect final-state collective flow phenomena in ultra-relativistic nuclear collisions with the intrinsic structure of the colliding nuclei. While most efforts have focused on constraining nuclear shape properties such as deformation and triaxiality, less attention has been given to the neutron skin, primarily in heavy nuclei such as $^{208}$Pb. In this work, a novel study of the neutron-skin thickness in $^{48}$Ca is presented, based on comparative analyses of $^{48}$Ca+$^{48}$Ca and $^{40}$Ca+$^{40}$Ca collisions at $\sqrt{s_{\rm NN}}=5.02$ TeV. Simulations within the AMPT framework are employed to investigate the impact of varying neutron-skin thicknesses $\Delta r_{np}$ for $^{48}$Ca on collective flow observables, including anisotropic flow coefficients and mean transverse momentum ($[p_{\rm T}]$) fluctuations. The triangular flow $v_3$, quadrangular flow $v_4$, as well as the variance and skewness of $[p_{\rm T}]$ fluctuations, display notable sensitivity to $\Delta r_{np}$. These findings indicate that calcium-isotope runs at the LHC could provide an independent and complementary approach to constraining $\Delta r_{np}$, with the potential to help resolve the current tension between PREX and CREX measurements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

